Human Walking Sensing and Pose Estimation in the 6 GHz Band Using Amplitude and Phase CSI

This paper investigates human pose estimation from Orthogonal Frequency-Division Multiplexing (OFDM) signals in an indoor multistatic wireless network operating in the 6 GHz band. We design and validate a processing pipeline that exploits both the amplitude and phase of the Channel State Information (CSI) from multiple radio links to estimate the human body pose. Four deep learning architectures from the literature, namely DT-Pose, MetaFi++, HPE-Li, and VST-Pose, are adapted to the OFDM CSI structure and extended to jointly exploit the amplitude and phase information. The models estimate the pose of a human walking within the network coverage area. Performance evaluation is conducted on an open-access dataset using standard pose-estimation metrics such as Procrustes-aligned Mean Per-Joint Position Error (PA-MPJPE) and Bone Length Loss (BLL). Results indicate that reliable human pose reconstruction can be achieved from 6 GHz OFDM CSI measurements, with DT-Pose providing the best overall accuracy. On average, amplitude-only CSI yields performance comparable to joint amplitude-phase processing, whereas phase information is more beneficial as a complementary feature rather than as a standalone input.

==> FigTex/figure2.tex <==
\usetikzlibrary{positioning, fit, arrows.meta, calc, shapes.geometric, backgrounds}
% Define custom colors
\definecolor{myblue}{RGB}{79,129,189}
\definecolor{mygrey}{RGB}{191,191,191}
\definecolor{mypink}{RGB}{249,199,220} % Custom pink color
% \definecolor{myyellow}{RGB}{255,230,153}
% \definecolor{mygreen}{RGB}{155,187,89}
% New colors
\definecolor{myred}{RGB}{237, 125, 49} 
\definecolor{mylightred}{RGB}{248, 203, 173} 
\definecolor{usrpgreen}{rgb}{0.64, 0.76, 0.68}
\definecolor{usrp_color}{rgb}{0.83, 0.83, 0.83}
%\definecolor{usrpgreen}{RGB}{0,128,0}
\definecolor{csiblue}{RGB}{0,102,204}
\definecolor{americanrose}{rgb}{1.0, 0.01, 0.24}
% \definecolor{americanrose}{rgb}{0.75, 0.36, 0.98} 
\definecolor{goldenpoppy}{rgb}{0.99, 0.94, 0.0}
\definecolor{mygreen}{rgb}{0.0, 0.77, 0.31}
\definecolor{skeletonblue}{RGB}{0,150,255}
\definecolor{capri}{rgb}{0.0, 0.75, 1.0}
\definecolor{cream}{rgb}{1.0, 0.99, 0.82}
% Define styles for the experiment diagram
\tikzset{
    usrp/.style={draw=black, fill=white, thick, rectangle, minimum width=0.8cm, minimum height=0.5cm},
    antenna/.style={draw=black, thick, -},
    data_grid/.style={draw=myblue, fill=myblue!20, thick, rectangle},
    process_arrow/.style={->, >=Stealth, thick, draw=black},
    label_text/.style={font=\sffamily\tiny, align=center},
    busarrow/.style={->, >=Stealth},
}
\def\MLPSCALE{0.70}   % shrink MLP (nodes + spacing + internal lines)
\def\RIGHTSCALE{0.80} % shrink right "Final Output" section

\begin{figure}[!tb]
\centering
\resizebox{0.94\linewidth}{!}{%


\begin{tikzpicture}[
    font=\sffamily\footnotesize,
    node distance=0.4cm and 0.6cm,
    box/.style={
        draw=black!60,
        thick,
        rectangle,
        align=center,
        minimum height=0.9cm,
        minimum width=2cm,
        inner sep=4pt,
        font=\sffamily\normalsize
    },
    bluebox/.style={box, fill=myblue, text=black},
    greybox/.style={box, fill=mygrey, text=black,font=\small},
    pinkbox/.style={box, fill=mypink, text=black, font=\large},
    yellowbox/.style={box, fill=myyellow, text=black},
    % Changed to rightredbox with light red fill
    rightredbox/.style={box, fill=mylightred, text=black, font=\small}, 
    smallgreybox/.style={
        box, 
        fill=mygrey, 
        text=black, 
        minimum width=1.8cm, 
        minimum height=0.7cm, 
        font=\sffamily\normalsize,
        inner sep=2pt
    },
    greyball/.style={
        circle,
        draw=black!60,
        thick,
        fill=mygrey,
        minimum size=0.35cm,
        inner sep=0pt
    },
    blackball/.style={
        circle,
        draw=black!60,
        thick,
        fill=black,
        minimum size=0.35cm,
        inner sep=0pt
    },
    bananaball/.style={
        circle,
        draw=goldenpoppy!60,
        thick,
        fill=goldenpoppy,
        minimum size=0.35cm,
        inner sep=0pt
    },
    blueball/.style={
        circle,
        draw=black!60,
        thick,
        fill=myblue,
        minimum size=0.35cm,
        inner sep=0pt
    },
    dashedbox/.style={
        draw,
        dashed,
        line width = 1.5pt,
        rounded corners,
        inner sep=8pt,
        inner ysep=12pt
    },
   MetaFi_box/.style={dashedbox, draw=orange!80!black, fill=orange!20,},
DTPose_box/.style={dashedbox, draw=green!60!black,  fill=green!10,  },
HPELI_box/.style ={dashedbox, draw=cyan!80!black,   fill=cyan!10,   },
VSTPose_box/.style={dashedbox, draw=cream!80!black, fill=cream,     },
    lightgrayDashed/.style={dashedbox, draw=lightgray!80!black, fill=lightgray, fill opacity=0.3},
    darkblueDashed/.style={dashedbox, draw=myblue!80!black, fill=myblue, fill opacity=0.2, inner sep=5pt, inner ysep=8pt},
    arrow/.style={->, >=Stealth, line width = 1.5pt, draw=black},
    line/.style={line width = 1.5pt, draw=black}
]




\begin{scope}[local bounding box=main]

% --- Component Macros ---

% 1. Skeleton Icon (from image_2b2a23.png)
\def\drawskeleton#1#2#3{
    \begin{scope}[shift={#1}, scale=#2, rotate=#3]
        % Coordinates from your snippet
        \coordinate (head) at (0, 2.6);
        \coordinate (u_sh) at (0, 2.0);
        \coordinate (l_sh) at (-0.5, 1.6);
        \coordinate (r_sh) at (0.5, 1.6);
        \coordinate (sternum) at (0, 1.2);
        \coordinate (l_elbow) at (-1.0, 1.0);
        \coordinate (r_elbow) at (1.0, 1.0);
        \coordinate (l_hand) at (-1.3, 0.7);
        \coordinate (r_hand) at (1.3, 0.7);
        \coordinate (l_knee) at (-0.6, 0.2);
        \coordinate (r_knee) at (0.6, 0.2);
        \coordinate (l_foot) at (-0.8, -0.4);
        \coordinate (r_foot) at (0.8, -0.4);

        % Connections
        \draw[line width = 1.5pt, myblue] (head) -- (sternum);
        \draw[line width = 1.5pt, myblue] (l_sh) -- (r_sh) -- (sternum) -- (l_sh);
        \draw[line width = 1.5pt, myblue] (l_sh) -- (l_elbow);
        \draw[line width = 1.5pt, myblue] (r_sh) -- (r_elbow);
        \draw[line width = 1.5pt, myblue] (r_elbow) -- (r_hand);
        \draw[line width = 1.5pt, myblue] (l_elbow) -- (l_hand);
        \draw[line width = 1.5pt, myblue] (sternum) -- (l_knee);
        \draw[line width = 1.5pt, myblue] (sternum) -- (r_knee);
        \draw[line width = 1.5pt, myblue] (l_knee) -- (l_foot);
        \draw[line width = 1.5pt, myblue] (r_knee) -- (r_foot);

        % Joints
        \foreach \pt in {u_sh, l_sh, r_sh, sternum, l_elbow, r_elbow, l_knee, r_knee}
            \fill[myblue] (\pt) circle (3.5pt);
        \foreach \pt in {head, l_hand, r_hand, l_foot, r_foot}
            \fill[cyan] (\pt) circle (3.5pt);
    \end{scope}
}

% 2. Walking Person (from image_2b7c43.png)
\def\drawwalker#1{
    \begin{scope}[shift={#1}, scale=0.6]
        \fill[black] (0, 1.3) circle (0.25); 
        \draw[line width=4pt, line cap=round] (0, 1.1) -- (-0.1, 0); 
        \draw[line width=3.5pt, line cap=round] (-0.05, 0.9) -- (-0.4, 0.4); 
        \draw[line width=3.5pt, line cap=round] (-0.05, 0.9) -- (0.3, 0.5); 
        \draw[line width=3.5pt, line cap=round] (-0.1, 0) -- (-0.5, -0.8); 
        \draw[line width=3.5pt, line cap=round] (-0.1, 0) -- (0.2, -0.3) -- (0.4, -0.8); 
    \end{scope}
}



% 4. CSI Block (from image_2b7cda.png)
\def\drawcsibox#1{
    \begin{scope}[shift={#1}]
        \foreach \i in {-2,-1,0} {
            
            \draw[black, xshift=-\i*1.2mm, yshift=\i*1.2mm] (0,0) rectangle (2.6, 1.8);
        }
        \fill[americanrose, xshift=2*1.2mm, yshift=-2*1.2mm] (0,0) rectangle (2.6, 1.8);
        \fill[mygreen, xshift=1*1.2mm, yshift=-1*1.2mm] (0,0) rectangle (2.6, 1.8);
        \fill[goldenpoppy, xshift=0*1.2mm, yshift=0*1.2mm] (0,0) rectangle (2.6, 1.8);

        
        \foreach \y in {0.15, 0.3, 0.5, 0.7, 0.9, 1.1, 1.3, 1.5, 1.65} \draw[white, opacity=0.4] (0,\y) -- (2.6,\y);
        \foreach \x in {0.2, 2.4} \draw[orange!60, dashed, thin] (\x,0) -- (\x,1.8);
        \node[black, font=\large] at (1.3, 0.9) {$\widehat{\mathbf{H}}_{\ell,t}$};
        % \draw[<->, thick] (0.2,-0.4) -- (-0.3,0.1);

        \node[black, font=\footnotesize, anchor=south, rotate = 90] at (0,0.9) {$N_s = 100$};
        \node[black, font=\footnotesize, anchor=south] at (1.3, 1.75) {$N_\mathrm{DFT}=2048$};
    \end{scope}
}



% 5. Data Bars (from image_2b7cfd.png)
\def\drawbars#1{
    \begin{scope}[shift={#1}]
    
         \def\dx{1.2mm}
        \def\dy{1.2mm}

        % outer-most
        \draw[americanrose, line width=1.2pt, xshift=2*\dx, yshift=-2*\dy]
            (-0.4,-2.1) rectangle (2.5,1.4);

        % middle
        \draw[mygreen, line width=1.2pt, xshift=1*\dx, yshift=-1*\dy, fill=white]
            (-0.4,-2.1) rectangle (2.5,1.4);

        % inner (front)
        \draw[goldenpoppy, line width=1.2pt, xshift=0*\dx, yshift=0*\dy, fill=white]
            (-0.4,-2.1) rectangle (2.5,1.4);
    
        \foreach \i in {-1,0} {
            \fill[csiblue, xshift=-\i*1.2mm, yshift=\i*1.2mm] (0, 0.8) rectangle (2.2, -0.5); 
            \draw[black, xshift=-\i*1.2mm, yshift=\i*1.2mm] (0,0.8) rectangle (2.2, -0.5);
        }
        % \node[white, font=\small] at (1, 0.7) {amplitude};
        % \node at (1.1, 0.2) {$\vdots$};

        
    % \begin{scope}[yshift=-0.4cm]
    %   \foreach \i in {-1,0} {
    %       \fill[csiblue, xshift=-\i*1.2mm, yshift=\i*1.2mm] (0, -0.2) rectangle (2.2, 0.1);
    %       \draw[black, xshift=-\i*1.2mm, yshift=\i*1.2mm] (0, -0.2) rectangle (2.2, 0.1);
    %   }
    % \end{scope}


      \node[font=\footnotesize] at (1.1, 1.1) {$K=1920$};

        % \node[font=\footnotesize] at (-0.2, 0.9) {1};
        
        % \node[font=\footnotesize] at (-0.2, 0.5) {10};

        %\node at (-0.2, 0.2) {$\vdots$};

        % \node[font=\footnotesize] at (-0.2, -0.3) {91};
        
        % \node[font=\footnotesize] at (-0.2, -0.7) {100};

      \node[myblue, font=\small] at (1.5, -0.9) {amplitude};
        \node[myblue, font=\small] at (1.9, -1.15) {phase};
        

    \end{scope}


}

% 
\def\drawcamera#1#2#3{ % #1: position, #2: rotation
  \begin{scope}[shift={#1}, scale=0.5]

    % ---------------------------
    % 1) CAMERA: get bbox of BODY only (exclude wedge)
    % ---------------------------
    \begin{scope}[rotate=#2]
      % Body only -> bbox
      \begin{scope}[local bounding box=camBodyBox]
        \fill[black, rounded corners=2pt] (-0.8, -0.5) rectangle (0.5, 0.5);
      \end{scope}

      % Wedge (does NOT affect camBodyBox)
      \fill[black] (0.5, 0.25) -- (1.0, 0.5) -- (1.0, -0.5) -- (0.5, -0.25) -- cycle;
    \end{scope}


  \end{scope}
}


\def\drawhuman#1#2#3{
\begin{scope}[shift = {#1}, scale = 0.5, rotate = #2]

        % ---------------------------
        % 2) HUMAN RECTANGLE under camera (page "down")
        % ---------------------------
        \def\rectW{1.10}
        \def\rectH{1.30}
    
        % Small tweaks (apply to BOTH box and skeleton)
        \def\humanX{0.1}     % + right, - left
        \def\humanY{-0.25}     % + up, - down
    
        % Anchor: bottom-center of the BODY bbox (stable, not biased by wedge)
        \coordinate (humanTop) at (#3)+( \humanX, \humanY )
    
        \coordinate (humanNW) at ($(humanTop)+(-0.5*\rectW,0)$);
        \coordinate (humanSE) at ($(humanTop)+( 0.5*\rectW,-\rectH)$);
        \draw[black] (humanNW) rectangle (humanSE);
    
        % ---------------------------
        % 3) HUMAN SKELETON: rotate or not
        % ---------------------------
        \coordinate (humanCenter) at ($(humanNW)!0.5!(humanSE)$);
    
        % Choose rotation behavior:
        %   - rotate with camera:   \def\humanRot{#2}
        %   - always upright:       \def\humanRot{0}
        \def\humanRot{#2}
    
        % Optional fine shift for skeleton only (relative to rectangle center)
        \def\skelX{0.00}
        \def\skelY{-0.5}
    
        \begin{scope}[shift={($(humanCenter)+(\skelX,\skelY)$)}, rotate=90]
          \drawskeleton{(0,0)}{0.4}{-90};
        \end{scope}

\end{scope}
}

\def\up{up}
\def\down{down}
% 6. USRP
\def\drawusrpunit#1#2#3#4#5#6{
    \begin{scope}[shift={#1}, rotate=#2]
        % Camera positioned to the left of the board
        % \begin{scope}[shift={(-0.5, 1)}, rotate=90, scale=0.5]
        %     \fill[black, rounded corners=2pt] (-0.8, -0.5) rectangle (0.5, 0.5);
        %     \fill[black] (0.5, 0.25) -- (1.0, 0.5) -- (1.0, -0.5) -- (0.5, -0.25) -- cycle;
        % \end{scope}
        \drawcamera{(-0.6, 1)}{90}{0.5}{0}

        % Main Board
        \fill[usrp_color, draw=black, thick] (0,0) rectangle (2.2, 1.7);
        \node[usrp_color, font=\bfseries\small, anchor=north west, rotate=#2] at (0.7, 0) {USRP A#4};

        % Process Antennas and internal GHz Labels
        \def\ellbase{0}
        \foreach \xpos/\acolor/\freq/\adir [count=\i] in {#3} {
            \coordinate (ant_base) at (\xpos, 1.6);
            \coordinate (ant_end) at ($(ant_base)+(0, 0.7)$);
            \coordinate (ell) at ($(ant_end)+(0.5,0.7)$);
            \coordinate (hub) at ($(walker)+(0,-0.15)$);

            % Antenna Structure
            \draw[black, thick] (ant_base) -- ++(0, 0.3);
            \draw[fill=\acolor] ($(ant_base)+(0,0.6)$) -- ++(-0.15,0) -- ++(0.15,-0.3) -- ++(0.15,0.3) -- cycle;
            
            % Internal Labels (GHz)
            % Internal Labels (GHz): if down -> colored freq only, else -> white freq + "GHz"
            \ifx\adir\down
              \node[\acolor, rotate=90+#2, font=\fontsize{10}{12}, anchor=west]
                at ($(ant_base)-(0,1.6)$) { \quad \,\, \freq};
            \else
              \node[\acolor
              % or white
              , rotate=90+#2, font=\fontsize{10}{12}, anchor=west]
                at ($(ant_base)-(0,1.6)$) {\freq\ GHz};
            \fi
            
            
            % Directional Arrows
            % \ifx\adir up
            %     \draw[->, \acolor, line width = 1.5pt] ($(ant_base)+(-0.3, 0.7)$) -- ++(-0.2, 1.6);
                
            \ifx\adir\up
              % Wi-Fi arcs (3 bands)
              \begin{scope}[shift={($(ant_base)+(0,0.8)$)}, rotate = #2-20] % move icon above antenna base
                \foreach \r in {0.2,0.4}{
                  \draw[\acolor, line width=2pt, line cap=round]
                    (-\r,0) arc (180:0:\r);
                }
              \end{scope}
                % arrow
                \draw[->, \acolor, line width = 1.5pt, rotate = #2] (ant_end) --($(walker)+(0, -0.2)$);
            
              
            % \fi
            \else
                % --- per-antenna ell: ell = ellbase + (i-1)
                \pgfmathtruncatemacro{\ellval}{\ellbase + \i - 1 + (#4)*3}
            

                % arrow
                \draw[<-, \acolor, thick, rotate = #2, dashed] (ant_end) -- ($(walker)+(0,0)$);
            
                % --- set device base only once: at the first antenna (\i=1)
                \ifnum\i=1\relax
                  \ifdefstring{\freq}{6.8}{\xdef\ellbase{1}}{%
                    \ifdefstring{\freq}{6.74}{\xdef\ellbase{4}}{%
                      \ifdefstring{\freq}{6.86}{\xdef\ellbase{7}}{%
                        \xdef\ellbase{0}% fallback
                      }%
                    }%
                  }%
                \fi
            
                % label above arrow
                % \node[\acolor, above, rotate=#2+#5 + 90] at ($(ell) + #6$) {$\ell=\ellval $};
          \fi
        }
    \end{scope}
}

% \draw[black] (0,0) rectangle (2.6, 1.8);


% --- MLP Icon (2 inputs -> 4 hidden -> 1 output) ---
\def\drawmlp#1#2#3{
  \begin{scope}[shift={#1}, scale=#2, rotate=#3, transform shape]

    % Output node at origin
    \node[blackball] (mlp_out1) at (-0,0) { };
    % \node[bananaball] (mlp_out1) at (0,0) { };

    % Hidden layer
    \coordinate (mlp_hidden_x_pos) at (-0.5cm,0);
    \foreach \i in {1,...,4} {
      \pgfmathsetmacro{\yoffset}{0.75 - (\i-1)*0.5}
      \node[greyball] (mlp_hid\i) at ($(mlp_hidden_x_pos)+(0,\yoffset cm)$) { };
    }

    % Input layer
    \coordinate (mlp_in_x_pos) at (-1.0cm,0);
    \node[blueball] (mlp_in1) at ($(mlp_in_x_pos)+(0, 0.25cm)$) { };
    \node[blueball] (mlp_in2) at ($(mlp_in_x_pos)+(0,-0.25cm)$) { };

    % ---- Internal MLP connections (inside scope) ----
    \foreach \i in {1,2} {
      \foreach \h in {1,...,4} {
        \draw[thin, black!50] (mlp_in\i) -- (mlp_hid\h);
      }
    }
    \foreach \h in {1,...,4} {
      \draw[thin, black!50] (mlp_hid\h) -- (mlp_out1);
    }

    % Label
    \node[font=\sffamily\scriptsize, rotate=-#3] at ($(mlp_hid1)+(0.3cm,0.6cm)$)  {\large MLP};

  \end{scope}
}





    % =========
% 3. INPUT CSI using (ppt_image)
% ==========================================================================================

\node[] (box1) at (0,0) { };


% Define vertical center based on 4 branches
%\coordinate (mid_branches_y) at ($(box1.north)!0.3!(box4.south)$);

    
% This point is the *connection/output* point of the embedded diagram.


\coordinate (mlp_in_x_pos) at ($(box1.west) - (-6cm, -9cm)$);
\coordinate (ppt_image) at ($(mlp_in_x_pos) + (-1.0cm,-6.0cm)$ |- mid_branches_y);

\begin{scope}[shift={(ppt_image)}, scale=1]
  \begin{scope}[shift={(-3.3,4.5)}, font=\sffamily, >=Stealth,]
%%%%%%%% upper
    \coordinate (walker) at (0, 4.5);
    
    \drawwalker{(walker)};

    % Left Column
    \begin{scope}[shift={(-5.5, 0)}]
        % \drawusrpunit{(0, 2)}{-30}{0.2/goldenpoppy/6.74/up, 1.1/goldenpoppy/6.74/down, 1.5/mygreen/6.80/down, 1.9/americanrose/6.86/down}{1}{0}{(0.9, -0.9)};
        \drawusrpunit{(0, 2)}{-30}{0.2/goldenpoppy/6.74/up, 1.1/goldenpoppy/$\ell = 1$/down, 1.5/mygreen/$\ell = 2$/down, 1.9/americanrose/$\ell = 3$/down}{0}{0}{(0.9, -0.9)};

        
        % \drawhuman{(-0.6,2.7)}{-30}{((0,0))};


        \coordinate (csi_box1) at (-0.5, -1.7);

        \drawcsibox{(csi_box1)};
        % \node[anchor=west, font=\small, rotate=90] at ($(csi_box1)+(-0.1,-3.4)$) {1.28\,ms/CSI};


        % \draw[->, thick] ($(csi_box1)+(2.3, -0.2)$) -- ($(csi_box1)+(2.3, -2.0)$);

        \drawbars{($(csi_box1)+(0.5, -2.8)$)};
    \end{scope}


        
    % Middle Column
    \begin{scope}[shift={(-1, 0)}]
        % \drawusrpunit{(-0.2, 0)}{0}{0.2/mygreen/6.80/up, 1.1/goldenpoppy/6.74/down, 1.5/mygreen/6.80/down, 1.9/americanrose/6.86/down}{0}{0}{(0.8, -0.8)};
        \drawusrpunit{(-0.2, 0)}{0}{0.2/mygreen/6.80/up, 1.1/goldenpoppy/$\ell = 4$/down, 1.5/mygreen/$\ell = 5$/down, 1.9/americanrose/$\ell = 6$/down}{1}{0}{(0.8, -0.8)};

                % \drawhuman{(-1.1,0.5)}{0}{((0,0))}


        \coordinate (csi_box2) at (-0.5, -2.7);

        \drawcsibox{(csi_box2)};

        % \draw[->, thick] ($(csi_box2)+(2.3, -0.2)$) -- ($(csi_box2)+(2.3, -1.0)$);
        
        \drawbars{($(csi_box2)+(0.3, -1.8)$)};
    \end{scope}

    % Right Column
    \begin{scope}[shift={(3.5, -0.5)}]
        % \drawusrpunit{(0, 1)}{30}{0.2/americanrose/6.86/up, 1.1/goldenpoppy/6.74/down, 1.5/mygreen/6.80/down, 1.9/americanrose/6.86/down}{2}{0}{(0.9, -0.9)};
        \drawusrpunit{(0, 1)}{30}{0.2/americanrose/6.86/up, 1.1/goldenpoppy/$\ell = 7$/down, 1.5/mygreen/$\ell = 8$/down, 1.9/americanrose/$\ell = 9$/down}{2}{2}{(0.9, -0.9)};

                % \drawhuman{(-1.0,1.1)}{30}{((0,0))}

        \coordinate (csi_box3) at (-0.5, -1.7);

        \drawcsibox{(csi_box3)}

        % \node[anchor=east, font=\small] at ($(csi_box3)+(0.1, 2.5)$) {10\,ms/frame};
        % \node[font=\small, anchor=north] at ($(csi_box3)+(0.2, -0.3)$) {interpolate};

        % \draw[->, thick] ($(csi_box3)+(2.3, -0.2)$) -- ($(csi_box3)+(2.3, -1.5)$);
        
        \drawbars{($(csi_box3)+(0.3, -2.3)$)};

        % \draw[black] ($(csi_box3)+(-0.95, -1.3)$) rectangle ($(csi_box3)+(-0.25, -2.0)$);
        % \drawskeleton{($(csi_box3)+(-0.6, -1.9)$)}{0.2};

        % \draw[black] ($(csi_box3)+(-0.95, -2.1)$) rectangle ($(csi_box3)+(-0.25, -2.8)$);
        % \drawskeleton{($(csi_box3)+(-0.6, -2.7)$)}{0.2};

        % \node[font=\small, anchor=east, rotate=90] at ($(csi_box3)+(-1.2, -1.0)$) {1.28\,ms/frame};
        % \draw[->, thick] (-1.1, 0.6) -- ($(csi_box3)+(-0.6, -1.3)$);

       
    \end{scope}

  

  \end{scope}
\end{scope}

% ==========================================================================================
% MLP Structure (with replaced Input)
% ==========================================================================================


% -------------------------------
% 3 MLPs (inputs on top)
% -------------------------------
% Put each MLP under its CSI column. Tune the (dx,dy) once, then all 3 match.
\coordinate (mlp1) at ($(csi_box1)+(1.1,-4.7)$);
\coordinate (mlp2) at ($(csi_box2)+(0.85,-3.7)$);
\coordinate (mlp3) at ($(csi_box3)+(0.85,-4.2)$);

% Draw them (rotate=-90 => inputs on top)
\drawmlp{(mlp1)}{0.8}{-90}
\drawmlp{(mlp2)}{0.8}{-90}
\drawmlp{(mlp3)}{0.8}{-90}


% -------------------------------
% MLP input ports (approx) for rotate=-90, scale=0.8
% -------------------------------
\coordinate (mlp1_inA) at ($(mlp1)+( 0.2cm,0.8cm)$);
\coordinate (mlp1_inB) at ($(mlp1)+(-0.2cm,0.8cm)$);

\coordinate (mlp2_inA) at ($(mlp2)+( 0.2cm,0.8cm)$);
\coordinate (mlp2_inB) at ($(mlp2)+(-0.2cm,0.8cm)$);

\coordinate (mlp3_inA) at ($(mlp3)+( 0.2cm,0.8cm)$);
\coordinate (mlp3_inB) at ($(mlp3)+(-0.2cm,0.8cm)$);





    % -------------------------------
% Bar anchors (reuse your drawbars() locations)
% -------------------------------
\coordinate (bars1) at ($(csi_box1)+(0.5,-3.0)$);
\coordinate (bars2) at ($(csi_box2)+(0.3,-2.0)$);
\coordinate (bars3) at ($(csi_box3)+(0.3,-2.5)$);

% Pick two outgoing points per bar block (amp=upper, phase=lower) — tune once if needed
\coordinate (amp1_src)   at ($(bars1)+(0.8cm, 0cm)$);
\coordinate (phase1_src) at ($(bars1)+(1.15cm,-0cm)$);

\coordinate (amp2_src)   at ($(bars2)+(0.8cm, 0.4cm)$);
\coordinate (phase2_src) at ($(bars2)+(1.15cm,-0.0cm)$);

\coordinate (amp3_src)   at ($(bars3)+(0.8cm, 0.4cm)$);
\coordinate (phase3_src) at ($(bars3)+(1.15cm,-0.0cm)$);


   % ============================
% MLP outputs -> stubs -> bus
% ============================
\def\stubLen{0.55cm}      % output lead length (downward)
\def\busXshift{-4.60cm}   % bus position relative to mlp2_out_stub (negative = left)

% A) stub endpoints (separate from black node)
\coordinate (mlp1_out_stub) at ($(mlp1)+(0,-\stubLen)$);
\coordinate (mlp2_out_stub) at ($(mlp2)+(0,-\stubLen)$);
\coordinate (mlp3_out_stub) at ($(mlp3)+(0,-\stubLen)$);


% 4 models

\begin{scope}[shift={(-3.8cm,0.3cm)}, scale=0.8, transform shape]


  \def\BoxW{9.2cm}      % same width for all 4 big boxes
  \def\BoxH{2.35cm}     % same height for all 4 big boxes
  \def\BoxGap{0.1cm}   % vertical gap between big boxes

  \def\TitleX{0.25cm}   % title offset from box's top-left corner
  \def\TitleY{-0.20cm}

  \def\ColL{1.cm}     % x-position of left pink block inside a box
  \def\ColR{6cm}     % x-position of right pink block(s) inside a box
  \def\RowMid{-1.25cm}  % y-position for single-row branches
  \def\RowTop{-0.75cm}  % y-position for top block in 2-row branches
  \def\RowBot{-1.75cm}  % y-position for bottom block in 2-row branches

  %===========================
  % 1) BIG BOX CONTAINERS (same left edge, same size)
  %===========================
  \begin{scope}[on background layer]
    \node[MetaFi_box,  minimum width=\BoxW, minimum height=\BoxH, inner sep=0pt, anchor=north west] (box1) at (0,0) { };
    \coordinate (box2nw) at ($(box1.south west)+(0,-\BoxGap)$);
    \node[DTPose_box,  minimum width=\BoxW, minimum height=\BoxH, inner sep=0pt, anchor=north west] (box2) at (box2nw) { };
    \coordinate (box3nw) at ($(box2.south west)+(0,-\BoxGap)$);
    \node[HPELI_box,   minimum width=\BoxW, minimum height=\BoxH, inner sep=0pt, anchor=north west] (box3) at (box3nw) { };
    \coordinate (box4nw) at ($(box3.south west)+(0,-\BoxGap)$);
    \node[VSTPose_box, minimum width=\BoxW, minimum height=\BoxH, inner sep=0pt, anchor=north west] (box4) at (box4nw) { };
  \end{scope}

  %===========================
  % 2) TITLES (consistent placement)
  %===========================
  \node[anchor=north west, font=\sffamily\bfseries\normalsize] at ($(box1.north west)+(\TitleX,\TitleY)$) {\Large MetaFi++};
  \node[anchor=north west, font=\sffamily\bfseries\normalsize] at ($(box2.north west)+(\TitleX,\TitleY)$) {\Large DT-Pose};
  \node[anchor=north west, font=\sffamily\bfseries\normalsize] at ($(box3.north west)+(\TitleX,\TitleY)$) {\Large HPE-Li};
  \node[anchor=north west, font=\sffamily\bfseries\normalsize] at ($(box4.north west)+(\TitleX,\TitleY)$) {\Large VST-Pose};

  %===========================
  % 3) CONTENT INSIDE EACH BOX (simple offsets)
  %===========================

  % --- Branch 1: MetaFi++
  \node[pinkbox, anchor=west] (resnet) at ($(box1.north west)+(\ColL,\RowMid)$) {ResNet34 CNN};
  \node[pinkbox, anchor=west] (wp)     at ($(box1.north west)+(\ColR,\RowMid)$) {Transformer};
  \draw[arrow, line width = 1pt] (resnet.east) -- (wp.west);

  % --- Branch 2: DT-Pose
  \node[pinkbox, anchor=west] (mae)    at ($(box2.north west)+(\ColL,\RowMid)$) {Masked Autoencoder};
  \node[pinkbox, anchor=west] (trans2) at ($(box2.north west)+(\ColR,\RowMid)$) {GCN +\\Transformer};
  \draw[arrow, line width = 1pt] (mae.east) -- (trans2.west);

  % --- Branch 3: HPE-Li
  \node[pinkbox, anchor=west] (dsk)      at ($(box3.north west)+(\ColL,\RowMid)$) {dynamic kernel CNN};
  \node[pinkbox, anchor=west] (att1_top) at ($(box3.north west)+(\ColR,\RowTop)$) {Attention\\fusion layer};
  \node[pinkbox, anchor=west] (att1_bot) at ($(box3.north west)+(\ColR,\RowBot)$) {Attention\\fusion layer};

  \coordinate (hpeFork) at ($(dsk.east)+(0.55cm,0)$);
  \draw[line]  (dsk.east) -- (hpeFork);
  \draw[arrow, line width = 1pt] (hpeFork) |- (att1_top.west);
  \draw[arrow, line width = 1pt] (hpeFork) |- (att1_bot.west);

  % --- Branch 4: VST-Pose
  \node[pinkbox, anchor=west] (vista)    at ($(box4.north west)+(\ColL,\RowMid)$) {3-layer CNN};
  \node[pinkbox, anchor=west] (att2_top) at ($(box4.north west)+(\ColR,\RowTop)$) {MHSA\\fusion layer};
  \node[pinkbox, anchor=west] (att2_bot) at ($(box4.north west)+(\ColR,\RowBot)$) {MHSA\\fusion layer};

  \coordinate (vstFork) at ($(vista.east)+(0.55cm,0)$);
  \draw[line]  (vista.east) -- (vstFork);
  \draw[arrow, line width = 1pt] (vstFork) |- (att2_top.west);
  \draw[arrow, line width = 1pt] (vstFork) |- (att2_bot.west);

\end{scope}



\coordinate (busX) at ($(box1.west)+(-0.9cm,0)$);

% Force all three MLP outputs onto one common y-level (for a clean horizontal collector)
\coordinate (col1) at (mlp1_out_stub |- mlp2_out_stub);
\coordinate (col2) at (mlp2_out_stub);
\coordinate (col3) at (mlp3_out_stub |- mlp2_out_stub);

% short leads down from the MLP output positions to the stubs
\draw[ line width =1pt] (mlp1) -- (mlp1_out_stub);
\draw[ line width =1pt] (mlp2) -- (mlp2_out_stub);
\draw[ line width =1pt] (mlp3) -- (mlp3_out_stub);

% Bring stubs onto the common collector y-level (only visible if their y differs)
\draw[ line width =1pt] (mlp1_out_stub) -- (col1);
\draw[ line width =1pt] (mlp2_out_stub) -- (col2);
\draw[ line width =1pt] (mlp3_out_stub) -- (col3);

% Horizontal collector across the 3 MLPs
\draw[ line width =1pt] (col1) -- (col3);

% Connect collector to the vertical bus
\draw[ line width =1pt] (col2) -- (busX |- col2);

% Vertical bus spanning the model stack
\draw[ line width =1pt] (busX |- col2) -- (busX |- box4.west);

% Fan-out arrows from bus into each model dashed box
\draw[busarrow, line width =1pt] (busX |- box1.west) to[out=0,in=180] (box1.west);
\draw[busarrow, line width =1pt] (busX |- box2.west) to[out=0,in=180] (box2.west);
\draw[busarrow, line width =1pt] (busX |- box3.west) to[out=0,in=180] (box3.west);
\draw[busarrow, line width =1pt] (busX |- box4.west) to[out=0,in=180] (box4.west);
   
    % ==========================================================================================
    % 5. RIGHT SIDE:
    % ==========================================================================================
    \def\rightColShift{2cm}
    
    % Anchor at the old output_label position
    \coordinate (right_anchor) at ($(box1.north east) + (\rightColShift, 0)$);
    
    \begin{scope}[shift={(right_anchor)}, scale=1.2, transform shape]
    
         % \node[font=\sffamily\bfseries\large, right=1.7cm of box1.north east, anchor=north west] (output_label) at ($(box1.north east) + (1.8cm, 0)$) { };% Final Output};
    
    
        \node[rightredbox] (decoder) at($(box1.east) + (2.5cm,-0.5cm)$) {Linear Pose\\Decoder};
        \node[greybox, below=0.5cm of decoder] (loc) {Keypoint\\Locations};
    
    
        \draw[arrow, line width = 1pt] (decoder) -- (loc);
    
        % Connections: Middle to Right
        \coordinate (output_gather_x) at ($(decoder.west) - (0.5cm, 0cm)$);
    
        \draw[arrow, line width = 1pt] (box1.east) -- (output_gather_x |- box1.east);
        \draw[arrow, line width = 1pt] (box2.east) -- (output_gather_x |- box2.east);        
        \draw[arrow, line width = 1pt] (box3.east) -- (output_gather_x |- box3.east);
        \draw[arrow, line width = 1pt] (box4.east) -- (output_gather_x |- box4.east);
        
    
        \draw[line] (output_gather_x |- box1.east) -- (output_gather_x |- box4.east);
    
        \coordinate (dec_in_1) at ($(decoder.south west)!0.8!(decoder.north west)$);
        \coordinate (dec_in_2) at ($(decoder.south west)!0.6!(decoder.north west)$);
        \coordinate (dec_in_3) at ($(decoder.south west)!0.4!(decoder.north west)$);
        \coordinate (dec_in_4) at ($(decoder.south west)!0.2!(decoder.north west)$);
    
        \draw[arrow, line width = 1pt] (output_gather_x |- dec_in_1) -- (dec_in_1);
        \draw[arrow, line width = 1pt] (output_gather_x |- dec_in_2) -- (dec_in_2);
        \draw[arrow, line width = 1pt] (output_gather_x |- dec_in_3) -- (dec_in_3);
        \draw[arrow, line width = 1pt] (output_gather_x |- dec_in_4) -- (dec_in_4);


        % Pose viz 
        \coordinate (viz_pos) at ($(loc.south) + (0, -2.5cm)$);
        \begin{scope}[shift={(viz_pos)}, scale=0.8, every node/.style={transform shape}]
            % --- Human Pose Visualization ---
            
            \begin{scope}[shift={(viz_pos)}, scale=0.8, every node/.style={transform shape}]
                \draw[-Stealth, thick, gray!70] (0,0) -- (1.8,0) node[right, text=black, font=\LARGE] {$x$};
                \draw[-Stealth, thick, gray!70] (0,0) -- (0,3.3) node[above, text=black, font=\LARGE] {$z$};
                \draw[-Stealth, thick, gray!70] (0,0) -- (-1,-1) node[below left, text=black, font=\LARGE] {$y$};
                \coordinate (above_head) at (0, 3);
                \coordinate (head) at (0, 2.6);
                \coordinate (u_sh) at (0, 2.0);
                \coordinate (l_sh) at (-0.5, 1.6);
                \coordinate (r_sh) at (0.5, 1.6);
                \coordinate (sternum) at (0, 1.2);
                \coordinate (l_elbow) at (-1.0, 1.0);
                \coordinate (r_elbow) at (1.0, 1.0);
                \coordinate (l_hand) at (-1.3, 0.7);
                \coordinate (r_hand) at (1.3, 0.7);
                \coordinate (l_knee) at (-0.6, 0.2);
                \coordinate (r_knee) at (0.6, 0.2);
                \coordinate (l_foot) at (-0.8, -0.4);
                \coordinate (r_foot) at (0.8, -0.4);
                % Changed from mypurple to myblue
                \draw[line width = 1.5pt, myblue] (head) -- (sternum);
                \draw[line width = 1.5pt, myblue] (l_sh) -- (r_sh) -- (sternum) -- (l_sh);
                \draw[line width = 1.5pt, myblue] (l_sh) -- (l_elbow);
                \draw[line width = 1.5pt, myblue] (r_sh) -- (r_elbow);
                \draw[line width = 1.5pt, myblue] (r_elbow) -- (r_hand);
                \draw[line width = 1.5pt, myblue] (l_elbow) -- (l_hand);
                \draw[line width = 1.5pt, myblue] (sternum) -- (l_knee);
                \draw[line width = 1.5pt, myblue] (sternum) -- (r_knee);
                \draw[line width = 1.5pt, myblue] (l_knee) -- (l_foot);
                \draw[line width = 1.5pt, myblue] (r_knee) -- (r_foot);
                \foreach \pt in {u_sh, l_sh, r_sh, sternum, l_elbow, r_elbow, l_knee, r_knee}
                    \fill[myblue] (\pt) circle (3.5pt);
                \foreach \pt in {head, l_hand, r_hand, l_foot, r_foot}
                    \fill[cyan] (\pt) circle (3.5pt);
            \end{scope}
        \end{scope}
        %\draw[arrow, dashed, gray] (loc.south) -- ++(0,-2.5cm);
    \end{scope}
\end{scope}
\end{tikzpicture}
}
\caption{\ac{CSI} human pose estimation framework: three software defined radios transmitting on a single frequency and receiving on three different frequencies (indicated in red, green and yellow). Solid arrow indicates a transmission while dashed arrows a reception. The estimated channel is processed, and \ac{DL} models output the estimate of  8 anatomical landmarks or  keypoints (blue) and 5 extrapolated keypoints (light blue) of the human body. 
}
\label{fig:system_architecture}
\vspace{-5pt}
\end{figure}




